McCormick relaxations for PDE-constrained optimization on multi-dimensional domains

We are interested in computing approximate dual bounds for nonconvex optimal control problems using McCormick inequalities. To handle the numerical burden concerned with the tightening of these inequalities, we locally average the bilinear term in the PDE constraint. We extend recent theory in this area to elliptic PDEs on multidimensional domains that involve bilinear terms. As an additional result, we also generalize the necessary assumptions to allow for more flexibility in the choice of the discretization for the total variation penalty term from the underlying control problem. Furthermore, we prove the existence of valid bounds on the state variable, which are crucial to enable the optimization-based bound-tightening (OBBT) procedure to tighten the McCormick inequalities. Since theoretical bounds on the state variable are rather conservative, OBBT is both crucial and the main computational bottleneck for deriving a sharp approximate dual bound. We show how the sequence of LPs arising during OBBT may sensibly be warmstarted, allowing us to successfully scale the numerical experiments to finer discretizations than what was possible before.

==> Fig1a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{colormaps}
\usepackage{comment}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}
\newcommand\xl{-3}
\newcommand\yl{-3}
\newcommand\xu{3}
\newcommand\yu{3}

%\newcommand\xlo{-2.5}
%\newcommand\ylo{-2.5}
%\newcommand\xuo{2.5}
%\newcommand\yuo{2.5}
\newcommand\bluenocapity{0.1}
\newcommand\greenocapity{0.4 }
\newcommand\bound{2}
\newcommand\boundbound{4}
\newcommand\xlo{-\bound}
\newcommand\ylo{-\bound}
\newcommand\xuo{\bound}
\newcommand\yuo{\bound}
\newcommand\xloylu{-\boundbound}
\newcommand\xluylu{\boundbound}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    view={20}{12},
    xlabel={$x$}, ylabel={$y$}, zlabel={$z$},
    samples=31, samples y=31,
    z buffer=sort
  ]
    \addplot3[domain=\xl:\xu,y domain=\yl:\yu, surf,  restrict z to domain = -9:9, %colormap/bone,  
    opacity=1, 
    colormap/gray
    %colormap={mygray}{
    %    color(0cm)=(gray!80)
    %    color(1cm)=(gray!15!white)
    %},
    ]
    {\yu*x + y*\xu - \yu*\xu};
    
    \addplot3[domain=-2:2,y domain=-2:2, restrict z to domain = -4:4, surf,      colormap={myblue}{
    color(0cm)=(blue!80)    
    color(1cm)=(blue!15!white)  
    },
    opacity=0.9, 
    ]
    {x*y};
    
    \addplot3[domain=\xl:\xu,y domain=\yl:\yu, restrict z to domain = -9:9, surf, colormap/gray,  
    opacity=1, 
    ]
    {\yl*x + y*\xl - \yl*\xl};

    
  \end{axis}
\end{tikzpicture}
\end{document}

==> Fig1b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{colormaps}
\usepackage{comment}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}
\newcommand\xl{-3}
\newcommand\yl{-3}
\newcommand\xu{3}
\newcommand\yu{3}

%\newcommand\xlo{-2.5}
%\newcommand\ylo{-2.5}
%\newcommand\xuo{2.5}
%\newcommand\yuo{2.5}
\newcommand\greynocapity{0.15}
\newcommand\orangeocapity{0.4 }
\newcommand\bound{2}
\newcommand\boundbound{4}
\newcommand\xlo{-\bound}
\newcommand\ylo{-\bound}
\newcommand\xuo{\bound}
\newcommand\yuo{\bound}
\newcommand\xloylu{-\boundbound}
\newcommand\xluylu{\boundbound}
\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    view={20}{12},
    xlabel={$x$}, ylabel={$y$}, zlabel={$z$},
    samples=31, samples y=31,
    z buffer=sort
  ]
    %\addplot3 [domain=\xl:\xu,y domain=\yl:\yu, surf,  fill =blue, opacity=0.8, 
    %]
    %{min(\yu*x + y*\xl - \yu*\xl,\yl*x + y*\xu - \yl*\xu)};
   
    
    %\addplot3 [domain=\xl:\xu,y domain=\yl:\yu, surf, restrict z to domain = -6.25:6.25, fill =orange!70, opacity=1, 
    %]
   % {\yu*x + y*\xl - \yu*\xl};

    %%hitere blaue
    \addplot3 [domain=\xl:\xu,y domain=\yl:\yu, surf, restrict z to domain = -9:9, colormap/gray,  opacity=\greynocapity, 
    ]
    {\yu*x + y*\xl - \yu*\xl};


    %%hitere grüne
    \addplot3[domain=\xlo:\xuo,y domain=\ylo:\yuo, surf, restrict z to domain = \xloylu:\xluylu,%-6.25:6.25, 
    colormap={myorange!80}{
    color(0cm)=(orange)    
    color(1cm)=(orange!15!white)  
    },  opacity=\orangeocapity, 
    ]
    {\yuo*x + y*\xlo - \yuo*\xlo};
    
    \addplot3[domain=\xl:\xu,y domain=\yl:\yu, surf, restrict z to domain = -9:9, colormap/gray,  opacity=\greynocapity, 
    ]
    {\yu*x + y*\xu - \yu*\xu};
    
    

    \addplot3[domain=\xlo:\xuo,y domain=\ylo:\yuo, surf, restrict z to domain = \xloylu:\xluylu,%-6.25:6.25, 
    colormap={myorange!80}{
    color(0cm)=(orange)    
    color(1cm)=(orange!15!white)  
    },  opacity=\orangeocapity, 
    ]
    {\yuo*x + y*\xuo - \yuo*\xuo};
    
    \addplot3[domain=-2:2,y domain=-2:2, restrict z to domain = -4:4, surf,  colormap={myblue}{
    color(0cm)=(blue)    
    color(1cm)=(blue!15!white)  
    },  opacity=1.0, 
    ]
    {x*y};
    
    \addplot3[domain=\xlo:\xuo,y domain=\ylo:\yuo, restrict z to domain = \xloylu:\xluylu,%-6.25:6.25, 
    surf,  colormap={myorange!80}{
    color(0cm)=(orange)    
    color(1cm)=(orange!15!white)  
    },  opacity=\orangeocapity, 
    ]
    {\ylo*x + y*\xlo - \ylo*\xlo};

    \addplot3[domain=\xl:\xu,y domain=\yl:\yu, restrict z to domain = -9:9, surf,  colormap/gray,  opacity=\greynocapity, 
    ]
    {\yl*x + y*\xl - \yl*\xl};



    %orange vorne
    \addplot3[domain=\xlo:\xuo,y domain=\ylo:\yuo, restrict z to domain = \xloylu:\xluylu,%-6.25:6.25, 
    surf,  fill =orange!50,  opacity=\orangeocapity, 
    ]
    {\ylo*x + y*\xuo - \ylo*\xuo};


    %blue vorne
    \addplot3[domain=\xl:\xu,y domain=\yl:\yu, restrict z to domain = -9:9, surf,  colormap/gray,  opacity=\greynocapity, 
    ]
    {\yl*x + y*\xu - \yl*\xu};

  \end{axis}
\end{tikzpicture}
\end{document}
